Minimization of Visibly Pushdown Automata Using Partial Max-SAT

We consider the problem of state-space reduction for nondeterministic weakly-hierarchical visibly pushdown automata (VPA). VPA recognize a robust and algorithmically tractable fragment of context-free languages that is natural for modeling programs. We define an equivalence relation that is sufficient for language-preserving quotienting of VPA. Our definition allows to merge states that have different behavior, as long as they show the same behavior for reachable equivalent stacks. We encode the existence of such a relation as a Boolean partial maximum satisfiability (PMax-SAT) problem and present an algorithm that quickly finds satisfying assignments. These assignments are sub-optimal solutions to the PMax-SAT problem but can still lead to a significant reduction of states. We integrated our method in the automata-based software verifier Ultimate Automizer and show performance improvements on benchmarks from the software verification competition SV-COMP.

==> tikz/auto_merge_stack_symbols_merged.tex <==
\tikzsetnextfilename{auto_merge_stack_symbols_merged}
\begin{tikzpicture}
	\node[inmeta] (q0) {$q_0$};
	\node[outmeta,fit=(q0)] (meta0) {};
	\node[inmeta] (q1) [right=7mm of q0,yshift=5mm] {$q_1$};
	\node[inmeta] (q2) [right=7mm of q0,yshift=-5mm] {$q_2$};
	\node[outmeta,fit=(q1)(q2)] (meta12) {};
	\node[inmeta] (q3) [right=7mm of q1,yshift=-5mm] {$q_3$};
	\node[outmeta,fit=(q3)] (meta3) {};
	\node[inmeta] (qf) [right=19mm of q3] {$q_f$};
	\node[outmeta,final,fit=(qf)] (metaf) {};
	%
	\initialtransition[2mm]{meta0.north west) +(.5mm,-.5mm}
	\draw[t] (meta0) to node[above] {$a_1$} node[below] {$a_2$} (meta12);
	\draw[t] (meta12) to node[above] {$c$} (meta3);
	\draw[t,sloped] (meta3) to node[above] {$r_1/\{q_1, q_2\}$} node[below] {$r_2/\{q_1, q_2\}$} (metaf);
	\draw[t,loop above] (metaf) to node[right,very near end] {$a$} (metaf);
\end{tikzpicture}

==> tikz/auto_merge_stack_symbols_original.tex <==
\tikzsetnextfilename{auto_merge_stack_symbols_original}
\begin{tikzpicture}
	\node[state] (q0) {$q_0$};
	\node[state] (q1) [right=4mm of q0,yshift=5mm] {$q_1$};
	\node[state] (q2) [right=4mm of q0,yshift=-5mm] {$q_2$};
	\node[state] (q3) [right=4mm of q1,yshift=-5mm] {$q_3$};
	\node[state,final] (qf) [right=8mm of q3] {$q_f$};
	%
	\initialtransition[5mm]{q0}
	\draw[t] (q0) to node[above] {$a_1$} (q1);
	\draw[t] (q0) to node[below] {$a_2$} (q2);
	\draw[t] (q1) to node[above] {$c$} (q3);
	\draw[t] (q2) to node[below] {$c$} (q3);
	\draw[t,sloped] (q3) to node[above] {$r_1/q_1$} node[below] {$r_2/q_2$} (qf);
	\draw[t,loop above] (qf) to node[right,very near end] {$a$} (qf);
\end{tikzpicture}

==> tikz/auto_sevpa.tex <==
\tikzsetnextfilename{auto_sevpa}
\begin{tikzpicture}
	\node[state] (q0) {$q_0$};
	\node[state] (q1) [right=8mm of q0, yshift=7mm] {$q_1$};
	\node (dots) [below=-1mm of q1] {$\vdots$};
	\node[state] (qk) [below=1mm of dots] {$q_k$};
	\node[state,final] (qf) [right=8mm of q1, yshift=-7mm] {$q_f$};
	%
	\initialtransition[5mm]{q0}
	\draw[->] (q0) to node[above] {$c_1$} (q1);
	\draw[->] (q0) to node[below] {$c_k$} (qk);
	\draw[->,sloped] (q1) to node[above] {$r/q_0$} (qf);
	\draw[->,sloped] (qk) to node[below] {$r/q_0$} (qf);
\end{tikzpicture}

==> tikz/auto_two_out_of_three_merged_1.tex <==
\tikzsetnextfilename{auto_two_out_of_three_merged_1}
\begin{tikzpicture}
	\node[inmeta] (q0) {$q_0$};
	\node[outmeta,fit=(q0)] (meta0) {};
	\node[inmeta] (q2) [right=10mm of q0] {$q_2$};
	\node[inmeta] (q1) [above=2mm of q2] {$q_1$};
	\node[outmeta,fit=(q1)(q2)] (meta12) {};
	\node[inmeta] (q3) [below=3mm of q2] {$q_3$};
	\node[outmeta,fit=(q3)] (meta3) {};
	\node[inmeta] (qf) [right=12mm of q2] {$q_f$};
	\node[outmeta,fit=(qf),final] (metaf) {};
	%
	\initialtransition[2mm]{meta0.north west) +(.5mm,-.5mm}
	\draw[t] (meta0) to node[above] {$c_1$} (meta12);
	\draw[t,draw=none] (meta0) to node[below] {$a$} (meta12);
	\draw[t] (meta0) to node[below] {$c_2$} (meta3);
	\draw[t,sloped] (meta12) to node[above,xshift=-0.5mm] {$r/\{q_0\}$} (metaf);
	\draw[t,sloped,draw=none] (meta12) to node[below] {$a$} (metaf);
	\draw[t] (meta3) to node[above] {$a$} (metaf);
	\draw[t,loop right] (meta3) to node[right] {$r/\{q_0\}$} (meta3);
	\draw[t,loop above] (metaf) to node[above] {$a$} (metaf);
\end{tikzpicture}

==> tikz/auto_two_out_of_three_merged_2.tex <==
\tikzsetnextfilename{auto_two_out_of_three_merged_2}
\begin{tikzpicture}
	\node[inmeta] (q0) {$q_0$};
	\node[outmeta,fit=(q0)] (meta0) {};
	\node[inmeta] (q2) [right=10mm of q0] {$q_2$};
	\node[inmeta] (q1) [above=3mm of q2] {$q_1$};
	\node[outmeta,fit=(q1)] (meta1) {};
	\node[inmeta] (q3) [below=2mm of q2] {$q_3$};
	\node[outmeta,fit=(q2)(q3)] (meta23) {};
	\node[inmeta] (qf) [right=12mm of q2] {$q_f$};
	\node[outmeta,fit=(qf),final] (metaf) {};
	%
	\initialtransition[2mm]{meta0.north west) +(.5mm,-.5mm}
	\draw[t] (meta0) to node[above] {$c_1$} (meta1);
	\draw[t,draw=none] (meta0) to node[below] {$a$} (meta23);
	\draw[t] (meta0) to node[above] {$c_2$} (meta23);
	\draw[t,sloped] (meta1) to node[above] {$r/\{q_0\}$} (metaf);
	\draw[t,sloped,draw=none] (meta1) to node[below] {$a$} (metaf);
	\draw[t] (meta23) to node[above] {$a$} (metaf);
	\draw[t,loop right,distance=8mm] (meta23.east |- q3.east)+(0mm,1mm) to node[right] {$r/\{q_0\}$} +(0mm,-1mm);
	\draw[t,loop above] (metaf) to node[above] {$a$} (metaf);
\end{tikzpicture}

==> tikz/auto_two_out_of_three_original.tex <==
\tikzsetnextfilename{auto_two_out_of_three_original}
\begin{tikzpicture}
	\node[state] (q0) {$q_0$};
%		\node[hist] (h0) [below=0.1mm of q0] {$\histg{}$};
	\node[state] (q2) [right=8mm of q0] {$q_2$};
%		\node[hist] (h2) [below=0.1mm of q2] {$\histg{}$};
	\node[state] (q1) [above=3mm of q2] {$q_1$};
%		\node[hist] (h1) [above=0.1mm of q1] {$\histg{q_0}$};
	\node[state] (q3) [below=3mm of q2] {$q_3$};
%		\node[hist] (h3) [below=0.1mm of q3] {$\histg{q_0}$};
	\node[state,final] (qf) [right=8mm of q2] {$q_f$};
%		\node[hist] (hf) [below=0.3mm of qf] {$\histg{q_0}$};
	%
	\initialtransition[5mm]{q0}
	\draw[t] (q0) to node[above] {$c_1$} (q1);
	\draw[t] (q0) to node[below] {$a$} (q2);
	\draw[t] (q0) to node[below] {$c_2$} (q3);
	\draw[t,sloped] (q1) to node[above] {$r/q_0$} (qf);
	\draw[t,sloped,draw=none] (q1) to node[below] {$a$} (qf);
	\draw[t] (q2) to node[below,xshift=-.5mm] {$a$} (qf);
	\draw[t] (q3) to node[below,near end] {$a$} (qf);
	\draw[t,loop right] (q3) to node[right] {$r/q_0$} (q3);
	\draw[t,loop above] (qf) to node[above] {$a$} (qf);
\end{tikzpicture}
